A new study of the $^{10}$B(p,$\alpha_1 \gamma$)$^{7}$Be reaction from 0.35 to 1.8 MeV

The quantification of isotopes content in materials is extremely important in many research and industrial fields. Accurate determination of boron concentration is very critical in semiconductor, superconductor and steel industry, in environmental and medical applications as well as in nuclear and astrophysics research. The detection of B isotopes and of their ratio in synthetic and natural materials may be accomplished by gamma spectroscopy using the $^{10}$B(p,$\alpha_1 \gamma$)$^7$Be and $^{11}$B(p,$\gamma$)$^{12}$C reactions at low proton energy. Here, the $^{10}$B(p,$\alpha_1 \gamma$)$^7$Be cross section is reported in the center of mass energy range 0.35 to 1.8 MeV. The $E_\gamma$= 429 keV $\gamma$ rays were detected at 45$^\circ$ and 90$^\circ$ using a NaI(Tl) and an HPGe detectors, respectively. In the presented energy range, previous cross sections data revealed discrepancies and normalisation issues. Existing data are compared to the new absolute measurement and discussed. The present data have been subtracted from a previous measurement of the total cross section to derive the contribution of the $\alpha_0$ channel.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

